Non-global logarithms up to four loops at finite-N$_c$ for V/H+jet processes at hadron colliders

We extend our previous work [1] on calculating non-global logarithms in $e^+ e^-$ annihilation to Higgs/vector boson production in association with a single hard jet at hadron colliders. We analytically compute non-global coefficients in the jet mass distribution up to four loops using the anti-k$_t$ jet algorithm. Our calculations are performed in the eikonal approximation, assuming strong energy ordering for the emitted gluons, thus capturing only the leading logarithms of the distribution. We compare our analytical results with the all-orders large-N$_c$ numerical solution. In general, the gross features of the non-global logarithm distribution observed in the $e^+ e^-$ case remain valid for the V/H+jet processes.

==> Figs/G2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}\small 0}}%
      \put(946,1439){\makebox(0,0)[r]{\strut{}\small 5}}%
      \put(946,2174){\makebox(0,0)[r]{\strut{}\small 10}}%
      \put(946,2909){\makebox(0,0)[r]{\strut{}\small 15}}%
      \put(946,3644){\makebox(0,0)[r]{\strut{}\small 20}}%
      \put(946,4379){\makebox(0,0)[r]{\strut{}\small 25}}%
      \put(1078,484){\makebox(0,0){\strut{}\small 0}}%
      \put(1797,484){\makebox(0,0){\strut{}\small 0.2}}%
      \put(2517,484){\makebox(0,0){\strut{}\small 0.4}}%
      \put(3236,484){\makebox(0,0){\strut{}\small 0.6}}%
      \put(3955,484){\makebox(0,0){\strut{}\small 0.8}}%
      \put(4675,484){\makebox(0,0){\strut{}\small 1}}%
      \put(5394,484){\makebox(0,0){\strut{}\small 1.2}}%
      \put(6113,484){\makebox(0,0){\strut{}\small 1.4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathcal{G}_{2, \delta}(R)$}}}%
      \put(6638,2541){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(3775,154){\makebox(0,0){\strut{}$R$}}%
      \put(3775,4709){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2065,4206){\makebox(0,0)[l]{\strut{}($\delta_1$)}}%
      \csname LTb\endcsname%%
      \put(2065,3986){\makebox(0,0)[l]{\strut{}($\delta_2$)}}%
      \csname LTb\endcsname%%
      \put(2065,3766){\makebox(0,0)[l]{\strut{}($\delta_3$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figs/G2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figs/G3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}\small 0}}%
      \put(946,1229){\makebox(0,0)[r]{\strut{}\small 10}}%
      \put(946,1754){\makebox(0,0)[r]{\strut{}\small 20}}%
      \put(946,2279){\makebox(0,0)[r]{\strut{}\small 30}}%
      \put(946,2804){\makebox(0,0)[r]{\strut{}\small 40}}%
      \put(946,3329){\makebox(0,0)[r]{\strut{}\small 50}}%
      \put(946,3854){\makebox(0,0)[r]{\strut{}\small 60}}%
      \put(946,4379){\makebox(0,0)[r]{\strut{}\small 70}}%
      \put(1078,484){\makebox(0,0){\strut{}\small 0}}%
      \put(1797,484){\makebox(0,0){\strut{}\small 0.2}}%
      \put(2517,484){\makebox(0,0){\strut{}\small 0.4}}%
      \put(3236,484){\makebox(0,0){\strut{}\small 0.6}}%
      \put(3955,484){\makebox(0,0){\strut{}\small 0.8}}%
      \put(4675,484){\makebox(0,0){\strut{}\small 1}}%
      \put(5394,484){\makebox(0,0){\strut{}\small 1.2}}%
      \put(6113,484){\makebox(0,0){\strut{}\small 1.4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathcal{G}_{3, \delta}(R)$}}}%
      \put(6638,2541){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(3775,154){\makebox(0,0){\strut{}$R$}}%
      \put(3775,4709){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2065,4206){\makebox(0,0)[l]{\strut{}($\delta_1$)}}%
      \csname LTb\endcsname%%
      \put(2065,3986){\makebox(0,0)[l]{\strut{}($\delta_2$)}}%
      \csname LTb\endcsname%%
      \put(2065,3766){\makebox(0,0)[l]{\strut{}($\delta_3$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figs/G3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figs/G4l.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}\small 0}}%
      \put(1078,1372){\makebox(0,0)[r]{\strut{}\small 100}}%
      \put(1078,2040){\makebox(0,0)[r]{\strut{}\small 200}}%
      \put(1078,2709){\makebox(0,0)[r]{\strut{}\small 300}}%
      \put(1078,3377){\makebox(0,0)[r]{\strut{}\small 400}}%
      \put(1078,4045){\makebox(0,0)[r]{\strut{}\small 500}}%
      \put(1210,484){\makebox(0,0){\strut{}\small 0}}%
      \put(1912,484){\makebox(0,0){\strut{}\small 0.2}}%
      \put(2613,484){\makebox(0,0){\strut{}\small 0.4}}%
      \put(3315,484){\makebox(0,0){\strut{}\small 0.6}}%
      \put(4017,484){\makebox(0,0){\strut{}\small 0.8}}%
      \put(4719,484){\makebox(0,0){\strut{}\small 1}}%
      \put(5420,484){\makebox(0,0){\strut{}\small 1.2}}%
      \put(6122,484){\makebox(0,0){\strut{}\small 1.4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathcal{G}_{4, \delta}(R)$}}}%
      \put(6638,2541){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(3841,154){\makebox(0,0){\strut{}$R$}}%
      \put(3841,4709){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2197,4206){\makebox(0,0)[l]{\strut{}($\delta_1$)}}%
      \csname LTb\endcsname%%
      \put(2197,3986){\makebox(0,0)[l]{\strut{}($\delta_2$)}}%
      \csname LTb\endcsname%%
      \put(2197,3766){\makebox(0,0)[l]{\strut{}($\delta_3$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figs/G4l}}%
    \gplfronttext
  \end{picture}%
\endgroup

